Short-Term Prediction and Multi-Camera Fusion on Semantic Grids

An environment representation (ER) is a substantial part of every autonomous system. It introduces a common interface between perception and other system components, such as decision making, and allows downstream algorithms to deal with abstracted data without knowledge of the used sensor. In this work, we propose and evaluate a novel architecture that generates an egocentric, grid-based, predictive, and semantically-interpretable ER. In particular, we provide a proof of concept for the spatio-temporal fusion of multiple camera sequences and short-term prediction in such an ER. Our design utilizes a strong semantic segmentation network together with depth and egomotion estimates to first extract semantic information from multiple camera streams and then transform these separately into egocentric temporally-aligned bird's-eye view grids. A deep encoder-decoder network is trained to fuse a stack of these grids into a unified semantic grid representation and to predict the dynamics of its surrounding. We evaluate this representation on real-world sequences of the Cityscapes dataset and show that our architecture can make accurate predictions in complex sensor fusion scenarios and significantly outperforms a model-driven baseline in a category-based evaluation.

==> images/catchy_example_p.tex <==
\begin{tikzpicture}
	%% Coordinates:
	%%     origin in middle of image
	%%     top / right = positive / positive
	%%     node coordinate is the node center

	%% the image
	\draw (0.0, 0.0) node[inner sep=0pt] (image) {%
	\includegraphics[width=1in]{figures/pred_00028-f1-nl.png}%
	\hspace{0.1em}%
	\includegraphics[width=1in]{figures/pred_00028-f2-nl.png}%
	\hspace{0.1em}%
	\includegraphics[width=1in]{figures/pred_00028-p-nl.png}
	};

	\node[white, align=left] at (-3.1,-1.0) {Frame 1};
	\node[white, align=left] at (-0.52,-1.0) {Frame 2};
	\node[white, align=left] at (2.2,-1.0) {Prediction};
	% \node[white, align=left] at (-6.2+2.8,-1.1) {Frame 2};
	% \node[white, align=left] at (-6.2+5.75,-1.1) {Prediction};

	%% the indicator node
	\draw (-2.72, 1.0) node[draw=white, rectangle, dotted, very thick, fill opacity=0.0, minimum width=0.15in, minimum height=0.2in] (rect) {};

	%% the indicator node
	\draw (-0.15, 1.0) node[draw=white, rectangle, dotted, very thick, fill opacity=0.0, minimum width=0.15in, minimum height=0.2in] (rect) {};

	%% the indicator node
	\draw (2.4, 1.0) node[draw=white, rectangle, dotted, very thick, fill opacity=0.0, minimum width=0.15in, minimum height=0.2in] (rect) {};

	%% Color legend
	\def\colA{-3.55}
	\def\colB{-1.0}
	\def\colC{1.6}

	\tikzset{
	diagonal fill/.style 2 args={fill=#2, path picture={
	\fill[#1, sharp corners] (path picture bounding box.south west) -|
	                         (path picture bounding box.north east) -- cycle;}},
	reversed diagonal fill/.style 2 args={fill=#2, path picture={
	\fill[#1, sharp corners] (path picture bounding box.north west) |- 
	                         (path picture bounding box.south east) -- cycle;}}
	}

	\draw (\colA, -1.6) node[rectangle, draw=black, fill=black, minimum width=0.15in, minimum height=0.15in] (rect) {};
	\node[black, align=left, anchor=west] at (\colA+0.2, -1.6) {Unknown};

	\draw (\colA, -2.1) node[rectangle, draw=black, fill={rgb,255:red,128;green,64;blue,128}, minimum width=0.15in, minimum height=0.15in] (rect) {};
	\node[black, align=left, anchor=west] at (\colA+0.2, -2.1) {Road};

	\draw (\colA, -2.6) node[rectangle, draw=black, fill={rgb,255:red,244;green,32;blue,232}, minimum width=0.15in, minimum height=0.15in] (rect) {};
	\node[black, align=left, anchor=west] at (\colA+0.2, -2.6) {Sidewalk};

	\draw (\colB, -1.6) node[rectangle, draw=black, fill={rgb,255:red,107;green,142;blue,35}, minimum width=0.15in, minimum height=0.15in] (rect) {};
	\node[black, align=left, anchor=west] at (\colB+0.2, -1.6) {Vegetation};

	\draw (\colB, -2.1) node[rectangle, draw=black, fill={rgb,255:red,70;green,70;blue,70}, minimum width=0.15in, minimum height=0.15in] (rect) {};
	\node[black, align=left, anchor=west] at (\colB+0.2, -2.1) {Building};

	% diagonal fill={rgb,255:red,153;green,153;blue,153}{rgb,255:red,220;green,220;blue,0},
	\draw (\colB, -2.6) node[rectangle, draw=black, diagonal fill={yellow}{gray!60}, minimum width=0.15in, minimum height=0.15in] (rect) {};
	\node[black, align=left, anchor=west] at (\colB+0.2, -2.6) {Pole+Sign};

	\draw (\colC, -1.6) node[rectangle, draw=black, fill={rgb,255:red,0;green,60;blue,100}, minimum width=0.15in, minimum height=0.15in] (rect) {};
	\node[black, align=left, anchor=west] at (\colC+0.2, -1.6) {Bus};

	\draw (\colC, -2.1) node[rectangle, draw=black, fill={rgb,255:red,220;green,20;blue,60}, minimum width=0.15in, minimum height=0.15in] (rect) {};
	\node[black, align=left, anchor=west] at (\colC+0.2, -2.1) {Pedestrian};

	\draw (\colC, -2.6) node[rectangle, draw=black, fill=white, minimum width=0.15in, minimum height=0.15in] (rect) {};
	\node[black, align=left, anchor=west] at (\colC+0.2, -2.6) {Loss Mask};

\end{tikzpicture}

==> images/catchy_example_t.tex <==
\begin{tikzpicture}
	%% Coordinates:
	%%     origin in middle of image
	%%     top / right = positive / positive
	%%     node coordinate is the node center

	%% the image
	\draw (0.0, 0.0) node[inner sep=0pt] (image) {%
	\includegraphics[width=2.015in]{figures/pred_00028-s.png}%
	\hspace{0.1em}%
	\includegraphics[width=1in]{figures/pred_00028-t-nl.png}
	};

	\node[white, align=left] at (-2.11,-1.0) {Target in Image Space};
	\node[white] at (1.92,-1.0) {Target};

	%% the indicator node
	\draw (2.4, 1.0) node[draw=white, rectangle, dotted, very thick, fill opacity=0.0, minimum width=0.15in, minimum height=0.2in] (rect) {};

\end{tikzpicture}

==> images/figure_car.tex <==
\sidesubfloat[]{
\begin{tikzpicture}
	\draw (0.0, 0.0) node[inner sep=0pt] (image) {\includegraphics[width=5.5in]{figures/no_label_car/sem_label_00215.png}};
	\input{images/sem_text.tex}
\end{tikzpicture}
}\\
\sidesubfloat[]{
\begin{tikzpicture}
	\draw (0.0, 0.0) node[inner sep=0pt] (image) {\includegraphics[width=5.5in]{figures/no_label_car/pred_00215.png}};
	\input{images/pred_text.tex}
	\draw (-0.3, 0.5) node[draw=white, rectangle, dotted, very thick, fill opacity=0.0, minimum width=0.15in, minimum height=0.25in] (rect) {};
	\draw (-0.3, 1.15) node[draw=white, rectangle, dotted, very thick, fill opacity=0.0, minimum width=0.15in, minimum height=0.17in] (rect) {};
\end{tikzpicture}
}\\
\vspace{0.2em}
\sidesubfloat[]{
\begin{tikzpicture}
	\draw (0.0, 0.0) node[inner sep=0pt] (image) {\includegraphics[width=5.5in]{figures/no_label_car/sem_label_00220.png}};
	\input{images/sem_text.tex}
\end{tikzpicture}
}\\
\sidesubfloat[]{
\begin{tikzpicture}
	\draw (0.0, 0.0) node[inner sep=0pt] (image) {\includegraphics[width=5.5in]{figures/no_label_car/pred_00220.png}};
	\input{images/pred_text.tex}
	\draw (0.4, -0.25) node[draw=white, rectangle, dotted, very thick, fill opacity=0.0, minimum width=0.15in, minimum height=0.15in] (rect) {};
\end{tikzpicture}
}\\
\vspace{0.2em}
\sidesubfloat[]{
\begin{tikzpicture}
	\draw (0.0, 0.0) node[inner sep=0pt] (image) {\includegraphics[width=5.5in]{figures/no_label_car/sem_label_00367.png}};
	\input{images/sem_text.tex}
\end{tikzpicture}
}\\
\sidesubfloat[]{
\begin{tikzpicture}
	\draw (0.0, 0.0) node[inner sep=0pt] (image) {\includegraphics[width=5.5in]{figures/no_label_car/pred_00367.png}};
	\input{images/pred_text.tex}
	\draw (0.5, 0.2) node[draw=white, rectangle, dotted, very thick, fill opacity=0.0, minimum width=0.25in, minimum height=0.25in] (rect) {};
\end{tikzpicture}
}\\
\vspace{0.2em}
\sidesubfloat[]{
\begin{tikzpicture}
	\draw (0.0, 0.0) node[inner sep=0pt] (image) {\includegraphics[width=5.5in]{figures/no_label_car/sem_label_00889.png}};
	\input{images/sem_text.tex}
\end{tikzpicture}
}\\
\sidesubfloat[]{
\begin{tikzpicture}
	\draw (0.0, 0.0) node[inner sep=0pt] (image) {\includegraphics[width=5.5in]{figures/no_label_car/pred_00889.png}};
	\input{images/pred_text.tex}
	\draw (0.22, 0.12) node[draw=white, rectangle, dotted, very thick, fill opacity=0.0, minimum width=0.12in, minimum height=0.15in] (rect) {};
	\draw (-0.11, 0.2) node[draw=white, rectangle, dotted, very thick, fill opacity=0.0, minimum width=0.12in, minimum height=0.15in] (rect) {};
\end{tikzpicture}

}



==> images/figure_external_split.tex <==
% \includegraphics[width=3in]{figures/ext_split_frankfurt_000000_014471.png}
% \includegraphics[width=1in]{figures/ext_split_frankfurt_000000_014471-6.png}%
% \hspace{0.1em}%
% \includegraphics[width=1in]{figures/ext_split_frankfurt_000000_014471-5.png}%
% \hspace{0.1em}%
% \includegraphics[width=1in]{figures/ext_split_frankfurt_000000_014471-4.png}\\%
% \vspace{0.02em}%
% \includegraphics[width=1in]{figures/ext_split_frankfurt_000000_014471-1.png}%
% \hspace{0.1em}%
% \includegraphics[width=1in]{figures/ext_split_frankfurt_000000_014471-2.png}%
% \hspace{0.1em}%
% \includegraphics[width=1in]{figures/ext_split_frankfurt_000000_014471-3.png}

\begin{tikzpicture}
	%% Coordinates:
	%%     origin in middle of image
	%%     top / right = positive / positive
	%%     node coordinate is the node center

	%% the image
	\draw (0.0, 0.0) node[inner sep=0pt] (image) {\includegraphics[width=3in]{figures/ext_split_frankfurt_000000_014471_combined2.png}};

	\draw[white, dashed] (0.59,1.3-0.66) -- (2,1.3-0.66);
	\draw[white, dashed] (0.59,1.2-0.66) -- (2,1.2-0.66);
\end{tikzpicture}

==> images/figure_grid_gen.tex <==
\sidesubfloat[]{
\begin{tikzpicture}
	\draw (0.0, 0.0) node[inner sep=0pt] (image) {\includegraphics[width=5.5in]{figures/grid_gen/frankfurt_000000_000275_full.png}};
	\input{images/grid_gen_overlay.tex}
\end{tikzpicture}
}\\
\vspace{0.2cm}
\sidesubfloat[]{
\begin{tikzpicture}
	\draw (0.0, 0.0) node[inner sep=0pt] (image) {\includegraphics[width=5.5in]{figures/grid_gen/frankfurt_000000_001002_full.png}};
	\input{images/grid_gen_overlay.tex}
\end{tikzpicture}
}

==> images/figure_information_flow.tikz <==
\begin{tikzpicture}
	%% Overall figure offset
	\def\X0{-0.2}
	\def\Y0{18.0}
	%% Offset between the two sensors I / II
	\def\Xoff{4.0}
	%% SemSeg offset
	\def\YSemSeg{1.4}
	%% OrigGrid Offset
	\def\YOrigGrid{3.1}
	%% RotGrid Offset
	\def\YRotGrid{5.1}
	%% Input stack offset
	\def\YStack{6.9}
	%% Encoder / Decoder offset
	\def\YED{7.4}
	%% Combined offset
	\def\YCombined{9.4}
	%% Offset between the two samples
	\def\Xsampleoff{-0.4}
	\def\Ysampleoff{0.3}

	\def\NodeSize{3.0}
	\def\NodeBorder{0.5}

	%% ========================================================================
	%% RGB bottom / top + 2 samples
	%% ========================================================================
	\draw (\X0, \Y0 + \Ysampleoff) node[rectangle, fill=white, inner sep=0pt] (RGB_top_2) {\includegraphics[width=0.35\linewidth]{figures/figure_IF_RGB-top.png}};
	\draw (\X0 + \Xsampleoff, \Y0) node[draw, rectangle, inner sep=0pt, line width=\NodeBorder mm, color=white] (RGB_top_1) {\includegraphics[width=0.35\linewidth]{figures/figure_IF_RGB-top.png}};

	\draw (\X0 + \Xoff, \Y0 + \Ysampleoff) node[rectangle, fill=white, inner sep=0pt] (RGB_bottom_2) {\includegraphics[width=0.35\linewidth]{figures/figure_IF_RGB-bottom.png}};
	\draw (\X0 + \Xoff + \Xsampleoff, \Y0) node[draw, rectangle, line width=\NodeBorder mm, color=white, inner sep=0pt] (RGB_bottom_1) {\includegraphics[width=0.35\linewidth]{figures/figure_IF_RGB-bottom.png}};

	\draw (\X0, \Y0 + \Ysampleoff + 0.6) node[] (RGB_top_title) {camera 1 at \(C_1\)};
	\draw (\X0 + \Xoff, \Y0 + \Ysampleoff + 0.6) node[] (RGB_bottom_title) {camera 2 at \(C_2\)};
	\draw (\X0 + 0.5 * \Xoff, \Y0 + \Ysampleoff + 0.6) node[] (sample) {\(m({t_i})\)};

	\draw (\X0 - 2.1, \Y0 + 0.5) node[] (sample) {\(t^{\text{B}}_1\)};
	\draw (\X0 - 2.1 - \Xsampleoff, \Y0 + 0.5 + \Ysampleoff) node[] (sample) {\(t^{\text{B}}_2\)};


	%% ========================================================================
	%% SemSeg bottom / top + 2 samples
	%% ========================================================================
	\draw (\X0, \Y0 - \YSemSeg + \Ysampleoff) node[rectangle, fill=white, inner sep=0pt] (SemSeg_top_2) {\includegraphics[width=0.35\linewidth]{figures/figure_IF_SemSeg-top.png}};
	\draw (\X0 + \Xsampleoff, \Y0 - \YSemSeg) node[draw, rectangle, line width=\NodeBorder mm, color=white, inner sep=0pt] (SemSeg_top_1) {\includegraphics[width=0.35\linewidth]{figures/figure_IF_SemSeg-top.png}};

	\draw (\X0 + \Xoff, \Y0 - \YSemSeg + \Ysampleoff) node[rectangle, fill=white, inner sep=0pt] (SemSeg_bottom_2) {\includegraphics[width=0.35\linewidth]{figures/figure_IF_SemSeg-bottom.png}};
	\draw (\X0 + \Xoff + \Xsampleoff, \Y0 - \YSemSeg) node[draw, rectangle, line width=\NodeBorder mm, color=white, inner sep=0pt] (SemSeg_bottom_1) {\includegraphics[width=0.35\linewidth]{figures/figure_IF_SemSeg-bottom.png}};

	\draw (\X0 + 0.5 * \Xoff, \Y0 - \YSemSeg + 0.8) node[] (SemSegNN) {\(\mathcal{S}\)};

	\draw[\myarrow, thick] (RGB_top_2) -- (SemSeg_top_2);
	\draw[\myarrow, thick] (RGB_bottom_2) -- (SemSeg_bottom_2);

	%% redraw over arrows
	\draw (\X0 + \Xsampleoff, \Y0) node[draw, rectangle, inner sep=0pt, line width=\NodeBorder mm, color=white] (RGB_top_1) {\includegraphics[width=0.35\linewidth]{figures/figure_IF_RGB-top.png}};
	\draw (\X0 + \Xoff + \Xsampleoff, \Y0) node[draw, rectangle, line width=\NodeBorder mm, color=white, inner sep=0pt] (RGB_bottom_1) {\includegraphics[width=0.35\linewidth]{figures/figure_IF_RGB-bottom.png}};



	%% ========================================================================
	%% Grid in sensor coordinates (bottom / top + 2 samples)
	%% ========================================================================
	\draw (\X0, \Y0 - \YOrigGrid + \Ysampleoff) node[rectangle, fill=white, inner sep=0pt] (origgrid_top_2) {\includegraphics[width=0.15\linewidth]{figures/figure_IF_origgrid-top.png}};
	\draw (\X0 + \Xsampleoff, \Y0 - \YOrigGrid) node[draw, rectangle, line width=\NodeBorder mm, color=white, inner sep=0pt] (origgrid_top_1) {\includegraphics[width=0.15\linewidth]{figures/figure_IF_origgrid-top.png}};

	\draw (\X0 + \Xoff, \Y0 - \YOrigGrid + \Ysampleoff) node[rectangle, fill=white, inner sep=0pt] (origgrid_bottom_2) {\includegraphics[width=0.15\linewidth]{figures/figure_IF_origgrid-bottom.png}};
	\draw (\X0 + \Xoff + \Xsampleoff, \Y0 - \YOrigGrid) node[draw, rectangle, line width=\NodeBorder mm, color=white, inner sep=0pt] (origgrid_bottom_1) {\includegraphics[width=0.15\linewidth]{figures/figure_IF_origgrid-bottom.png}};

	\draw (\X0 + 0.5 * \Xoff, \Y0 - \YOrigGrid + 0.9 + 0.5 * \Ysampleoff) node[] (sample) {\(\mathcal{P}\)};
	\draw (\X0 + 0.5 * \Xoff, \Y0 - \YOrigGrid - 1.0 + 0.5 * \Ysampleoff) node[] (sample) {\(\mathcal{T}\)};
	\draw (\X0 + 0.5 * \Xoff, \Y0 - \YOrigGrid + 0.5 * \Ysampleoff) node[] (sample) {\(\gamma(t_i)\)};

	\draw[\myarrow, thick] (SemSeg_top_2) -- (origgrid_top_2);
	\draw[\myarrow, thick] (SemSeg_bottom_2) -- (origgrid_bottom_2);

	% redraw over arrows
	\draw (\X0 + \Xsampleoff, \Y0 - \YSemSeg) node[draw, rectangle, line width=\NodeBorder mm, color=white, inner sep=0pt] (SemSeg_top_1) {\includegraphics[width=0.35\linewidth]{figures/figure_IF_SemSeg-top.png}};
	\draw (\X0 + \Xoff + \Xsampleoff, \Y0 - \YSemSeg) node[draw, rectangle, line width=\NodeBorder mm, color=white, inner sep=0pt] (SemSeg_bottom_1) {\includegraphics[width=0.35\linewidth]{figures/figure_IF_SemSeg-bottom.png}};


	%\draw (\X0 - 1.7, \Y0 - \YOrigGrid - 0.1) node[] (title) {sensor};
	%\draw (\X0 - 1.7, \Y0 - \YOrigGrid - 0.1 - 0.3) node[] (title) {centric};

	%\draw [dashed, thick] (\X0 - 2.3, \Y0 - \YOrigGrid - 0.8) -- (\X0 + 0.8, \Y0 - \YOrigGrid - 0.8);

	%\draw (\X0 - 1.7, \Y0 - \YOrigGrid - 1.2) node[] (title) {agent};
	%\draw (\X0 - 1.7, \Y0 - \YOrigGrid - 1.2 - 0.3) node[] (title) {centric};



	%% ========================================================================
	%% Grid in agent coordinates (bottom / top + 2 samples)
	%% ========================================================================
	\draw (\X0, \Y0 - \YRotGrid - 0.5) node[] (rotgrid_top_0) {};
	\draw (\X0 + \Xoff, \Y0 - \YRotGrid - 0.5) node[] (rotgrid_bottom_0) {};

	\draw (\X0, \Y0 - \YRotGrid + \Ysampleoff) node[rectangle, fill=white, inner sep=0pt] (rotgrid_top_2) {\includegraphics[width=0.15\linewidth]{figures/figure_IF_rotgrid-top.png}};
	\draw (\X0 + \Xsampleoff, \Y0 - \YRotGrid) node[draw, rectangle, line width=\NodeBorder mm, color=white, inner sep=0pt] (rotgrid_top_1) {\includegraphics[width=0.15\linewidth]{figures/figure_IF_transgrid-top.png}};

	\draw (\X0 + \Xoff, \Y0 - \YRotGrid + \Ysampleoff) node[rectangle, fill=white, inner sep=0pt] (rotgrid_bottom_2) {\includegraphics[width=0.15\linewidth]{figures/figure_IF_rotgrid-bottom.png}};
	\draw (\X0 + \Xoff + \Xsampleoff, \Y0 - \YRotGrid) node[draw, rectangle, line width=\NodeBorder mm, color=white, inner sep=0pt] (rotgrid_bottom_1) {\includegraphics[width=0.15\linewidth]{figures/figure_IF_transgrid-bottom.png}};

	\draw (\X0 + 0.5 * \Xoff, \Y0 - \YRotGrid + 0.5 * \Ysampleoff) node[] (sample) {\(g(t_i \rightarrow \tau)\)};

	\draw[\myarrow, thick] (origgrid_top_2) -- (rotgrid_top_2);
	\draw[\myarrow, thick] (origgrid_bottom_2) -- (rotgrid_bottom_2);



	%% ========================================================================
	%% Stacked ED input
	%% ========================================================================
%	\draw (\X0 + 0.5 * \Xoff, \Y0 - \YStack) node[draw, rectangle, inner sep=0pt, minimum width=2cm, minimum height=0.8cm] (stack0) {};
%	\draw (\X0 + 0.5 * \Xoff, \Y0 - \YStack - 0.1) node[draw, rectangle, inner sep=0pt, minimum width=2cm, minimum height=0.2cm] (stack1) {};
%	\draw (\X0 + 0.5 * \Xoff, \Y0 - \YStack + 0.1) node[draw, rectangle, inner sep=0pt, minimum width=2cm, minimum height=0.2cm] (stack2) {};

	\draw (\X0 + 0.5 * \Xoff, \Y0 - \YStack + 1.0) node[] (stack_title) {stack};



	%% ========================================================================
	%% Encoder decoder
	%% ========================================================================
	\draw (\X0 + 0.5 * \Xoff + 0.3, \Y0 - \YED + 0.5) node[] (encoder_0) {};
	\draw (\X0 + 0.5 * \Xoff + 0.3, \Y0 - \YED - 0.5) node[] (decoder_0) {};

	\draw (\X0 + 0.5 * \Xoff, \Y0 - \YED + 0.5) node[draw, trapezium, trapezium angle=120, minimum width=2.0cm, minimum height=1.0cm] (encoder) {};
	\draw (\X0 + 0.5 * \Xoff, \Y0 - \YED - 0.5) node[draw, trapezium, trapezium angle=60, minimum width=2.0cm, minimum height=1.0cm] (decoder) {};

	\draw (\X0, \Y0 - \YED + 0.2) node[] (encoder_title) {encoder};
	\draw (\X0, \Y0 - \YED - 0.2) node[] (decoder_title) {decoder};

	\draw[\myarrow, thick] (rotgrid_top_0) to [out=300, in=120] (encoder);
	\draw[\myarrow, thick] (rotgrid_bottom_0) to [out=240, in=60] (encoder);

	\draw[\myarrow, thick] (encoder_0) to [out=340, in=20] (decoder_0);
%	\draw[\myarrow, thick] (stack0) -- (encoder);


	%% ========================================================================
	%% Combined output
	%% ========================================================================
	\draw (\X0 + 0.5 * \Xoff, \Y0 - \YCombined) node[rectangle, inner sep=0pt] (rotgrid_combined) {\includegraphics[width=0.15\linewidth]{figures/figure_IF_transgrid-combined.png}};

	\draw (\X0, \Y0 - \YCombined) node[] (prediction_title) {prediction \(\hat{g}(\tau)\)};

	\draw[\myarrow, thick] (decoder) -- (rotgrid_combined);



	\draw[decorate, decoration={brace, amplitude=6pt}, xshift=10pt] 
	(\X0 + 5.2, 18.5) -- (\X0 + 5.2, 13.0) node [black, midway, xshift=10pt] {I};

	\draw[decorate, decoration={brace, amplitude=6pt}, xshift=10pt] 
	(\X0 + 5.2, 13.0) -- (\X0 + 5.2, 8.0) node [black, midway, xshift=10pt] {II};

%	\draw (1, 1) node[draw, rounded rectangle, fill=white] (image1) {image \(1\)};
%	\draw (1, 2) node[draw, rounded rectangle, fill=white] (image2) {image \(2\)};

%	\draw (1, 1) node[draw, rounded rectangle, fill=white] (image1) {image \(1\)};
%	\draw (1, 2) node[draw, rounded rectangle, fill=white] (image2) {image \(2\)};


\end{tikzpicture}


==> images/figure_prediction_1.tex <==
\begin{tikzpicture}
	%% Coordinates:
	%%     origin in middle of image
	%%     top / right = positive / positive
	%%     node coordinate is the node center

	%% the image
	\draw (0.0, 0.0) node[inner sep=0pt] (image) {\includegraphics[width=5.5in]{figures/pred_00000.png}};

	%% the indicator node
	\draw (2.8, -0.25) node[draw=white, rectangle, dotted, very thick, fill opacity=0.0, minimum width=0.14in, minimum height=0.17in] (rect) {};

	%% the indicator node
	\draw (2.9, 0.8) node[draw=white, rectangle, dotted, very thick, fill opacity=0.0, minimum width=0.14in, minimum height=0.4in] (rect) {};
\end{tikzpicture}

==> images/figure_prediction_2.tex <==
\begin{tikzpicture}
	%% Coordinates:
	%%     origin in middle of image
	%%     top / right = positive / positive
	%%     node coordinate is the node center

	%% the image
	\draw (0.0, 0.0) node[inner sep=0pt] (image) {\includegraphics[width=5.5in]{figures/pred_00028.png}};

	%% the indicator node
	\draw (2.62, 1.1) node[draw=white, rectangle, dotted, very thick, fill opacity=0.0, minimum width=0.2in, minimum height=0.3in] (rect) {};
\end{tikzpicture}

==> images/figure_prediction_3.tex <==
\begin{tikzpicture}
	%% Coordinates:
	%%     origin in middle of image
	%%     top / right = positive / positive
	%%     node coordinate is the node center

	%% the image
	\draw (0.0, 0.0) node[inner sep=0pt] (image) {\includegraphics[width=5.5in]{figures/pred_00073.png}};

	%% the indicator node
	\draw (2.75, 0.55) node[draw=white, rectangle, dotted, very thick, fill opacity=0.0, minimum width=0.2in, minimum height=0.35in] (rect) {};
\end{tikzpicture}

==> images/figure_prediction_4.tex <==
\begin{tikzpicture}
	%% Coordinates:
	%%     origin in middle of image
	%%     top / right = positive / positive
	%%     node coordinate is the node center

	%% the image
	\draw (0.0, 0.0) node[inner sep=0pt] (image) {\includegraphics[width=5.5in]{figures/examples_split2/pred_00032.png}};

	%% the indicator node
	\draw (2.9, -0.4) node[draw=white, rectangle, dotted, very thick, fill opacity=0.0, minimum width=0.15in, minimum height=0.15in] (rect) {};

	\draw (3.3, 0.3) node[draw=white, rectangle, dotted, very thick, fill opacity=0.0, minimum width=0.2in, minimum height=0.25in] (rect) {};
\end{tikzpicture}

==> images/figure_prediction_5.tex <==
\begin{tikzpicture}
	%% Coordinates:
	%%     origin in middle of image
	%%     top / right = positive / positive
	%%     node coordinate is the node center

	%% the image
	\draw (0.0, 0.0) node[inner sep=0pt] (image) {\includegraphics[width=5.5in]{figures/no_label_car/pred_00367.png}};

	\input{images/pred_text.tex}

	%% the indicator node
	\draw (0.5, 0.2) node[draw=white, rectangle, dotted, very thick, fill opacity=0.0, minimum width=0.25in, minimum height=0.25in] (rect) {};

	\input{images/colorbar.tex}
\end{tikzpicture}

==> images/figure_prediction_6.tex <==
\begin{tikzpicture}
	%% Coordinates:
	%%     origin in middle of image
	%%     top / right = positive / positive
	%%     node coordinate is the node center

	%% the image
	\draw (0.0, 0.0) node[inner sep=0pt] (image) {\includegraphics[width=5.5in]{figures/no_label_car/pred_00889.png}};

 	\input{images/pred_text.tex}

	%% the indicator node
	\draw (0.22, 0.12) node[draw=white, rectangle, dotted, very thick, fill opacity=0.0, minimum width=0.12in, minimum height=0.15in] (rect) {};
	\draw (-0.11, 0.2) node[draw=white, rectangle, dotted, very thick, fill opacity=0.0, minimum width=0.12in, minimum height=0.15in] (rect) {};

	% align with prediction image
	\node[white, align=left] at (7.68,0) {1.0};
\end{tikzpicture}

==> images/figure_prediction_7.tex <==
\begin{tikzpicture}
	%% Coordinates:
	%%     origin in middle of image
	%%     top / right = positive / positive
	%%     node coordinate is the node center

	%% the image
	\draw (0.0, 0.0) node[inner sep=0pt] (image) {\includegraphics[width=5.5in]{figures/no_label_split2/pred_00032.png}};

	\input{images/pred_text.tex}

	%% the indicator node
	\draw (2.9-2.8, -0.4) node[draw=white, rectangle, dotted, very thick, fill opacity=0.0, minimum width=0.15in, minimum height=0.15in] (rect) {};

	\draw (3.3-2.8, 0.3) node[draw=white, rectangle, dotted, very thick, fill opacity=0.0, minimum width=0.2in, minimum height=0.25in] (rect) {};

	\draw (-0.35, 0.2) node[draw=white, rectangle, dotted, very thick, fill opacity=0.0, minimum width=0.15in, minimum height=0.15in] (rect) {};

	% align with prediction image
	\node[white, align=left] at (7.68,0) {1.0};
\end{tikzpicture}

==> images/figure_prediction_8.tex <==
\begin{tikzpicture}
	\draw (0.0, 0.0) node[inner sep=0pt] (image) {\includegraphics[width=5.5in]{figures/no_label_road/pred_00834.png}};
	\input{images/pred_text.tex}
	\draw (0.0, 0.8) node[draw=white, rectangle, dotted, very thick, fill opacity=0.0, minimum width=0.15in, minimum height=0.25in] (rect) {};

	% align with prediction image
	\node[white, align=left] at (7.68,0) {1.0};
\end{tikzpicture}

==> images/figure_prediction_horizon.tex <==
\sidesubfloat[]{
\begin{tikzpicture}
	\draw (0.0, 0.0) node[inner sep=0pt] (image) {\includegraphics[width=5.5in]{figures/examples_horizon/pred_00014.png}};
	\input{images/pred_hor_text.tex}
\end{tikzpicture}
}\\
\vspace{0.3cm}
\sidesubfloat[]{
\begin{tikzpicture}
	\draw (0.0, 0.0) node[inner sep=0pt] (image) {\includegraphics[width=5.5in]{figures/examples_horizon/pred_00000.png}};
	\input{images/pred_hor_text.tex}
\end{tikzpicture}
}\\
\vspace{0.3cm}
\sidesubfloat[]{
\begin{tikzpicture}
	\draw (0.0, 0.0) node[inner sep=0pt] (image) {\includegraphics[width=5.5in]{figures/examples_horizon/pred_00036.png}};
	\input{images/pred_hor_text.tex}
\end{tikzpicture}
}

==> images/figure_road.tex <==
\sidesubfloat[]{
\begin{tikzpicture}
	\draw (0.0, 0.0) node[inner sep=0pt] (image) {\includegraphics[width=5.5in]{figures/no_label_road/sem_label_00049.png}};
	\input{images/sem_text.tex}
\end{tikzpicture}
}\\
\sidesubfloat[]{
\begin{tikzpicture}
	\draw (0.0, 0.0) node[inner sep=0pt] (image) {\includegraphics[width=5.5in]{figures/no_label_road/pred_00049.png}\label{fig_example_road_2}};
	\input{images/pred_text.tex}
	\draw (-1.05, -0.4) node[draw=white, rectangle, dotted, very thick, fill opacity=0.0, minimum width=0.25in, minimum height=0.2in] (rect) {};
\end{tikzpicture}
}\\
\vspace{0.2em}
\sidesubfloat[]{
\begin{tikzpicture}
	\draw (0.0, 0.0) node[inner sep=0pt] (image) {\includegraphics[width=5.5in]{figures/no_label_road/sem_label_00235.png}};
	\input{images/sem_text.tex}
\end{tikzpicture}
}\\
\sidesubfloat[]{
\begin{tikzpicture}
	\draw (0.0, 0.0) node[inner sep=0pt] (image) {\includegraphics[width=5.5in]{figures/no_label_road/pred_00235.png}};
	\input{images/pred_text.tex}
	\draw (0.25, 0.8) node[draw=white, rectangle, dotted, very thick, fill opacity=0.0, minimum width=0.25in, minimum height=0.4in] (rect) {};
\end{tikzpicture}
}\\
\vspace{0.2em}
\sidesubfloat[]{
\begin{tikzpicture}
	\draw (0.0, 0.0) node[inner sep=0pt] (image) {\includegraphics[width=5.5in]{figures/no_label_road/sem_label_00382.png}};
	\input{images/sem_text.tex}
\end{tikzpicture}
}\\
\sidesubfloat[]{
\begin{tikzpicture}
	\draw (0.0, 0.0) node[inner sep=0pt] (image) {\includegraphics[width=5.5in]{figures/no_label_road/pred_00382.png}};
	\input{images/pred_text.tex}
	\draw (1.05, 0.5) node[draw=white, rectangle, dotted, very thick, fill opacity=0.0, minimum width=0.15in, minimum height=0.2in] (rect) {};
\end{tikzpicture}
}\\
\vspace{0.2em}
\sidesubfloat[]{
\begin{tikzpicture}
	\draw (0.0, 0.0) node[inner sep=0pt] (image) {\includegraphics[width=5.5in]{figures/no_label_road/sem_label_00834.png}};
	\input{images/sem_text.tex}
\end{tikzpicture}
}\\
\sidesubfloat[]{
\begin{tikzpicture}
	\draw (0.0, 0.0) node[inner sep=0pt] (image) {\includegraphics[width=5.5in]{figures/no_label_road/pred_00834.png}};
	\input{images/pred_text.tex}
	\draw (0.0, 0.8) node[draw=white, rectangle, dotted, very thick, fill opacity=0.0, minimum width=0.15in, minimum height=0.25in] (rect) {};
\end{tikzpicture}
}

==> images/figure_sem_5.tex <==
\begin{tikzpicture}
	%% Coordinates:
	%%     origin in middle of image
	%%     top / right = positive / positive
	%%     node coordinate is the node center

	%% the image
	\draw (0.0, 0.0) node[inner sep=0pt] (image) {\includegraphics[width=5.648in]{figures/no_label_car/sem_label_00367.png}};

	\input{images/sem_color_bar_text.tex}
\end{tikzpicture}

==> images/figure_split2.tex <==
\sidesubfloat[]{
\begin{tikzpicture}
	\draw (0.0, 0.0) node[inner sep=0pt] (image) {\includegraphics[width=5.5in]{figures/no_label_split2/pred_00000.png}};
	\input{images/pred_text.tex}
	\draw (-0.35, -0.075) node[draw=white, rectangle, dotted, very thick, fill opacity=0.0, minimum width=0.2in, minimum height=0.2in] (rect) {};
\end{tikzpicture}
}\\
\sidesubfloat[]{
\begin{tikzpicture}
	\draw (0.0, 0.0) node[inner sep=0pt] (image) {\includegraphics[width=5.5in]{figures/no_label_split2/pred_00028.png}};
	\input{images/pred_text.tex}
	\draw (-0.35, 0.2) node[draw=white, rectangle, dotted, very thick, fill opacity=0.0, minimum width=0.15in, minimum height=0.35in] (rect) {};
\end{tikzpicture}
}\\
\sidesubfloat[]{
\begin{tikzpicture}
	\draw (0.0, 0.0) node[inner sep=0pt] (image) {\includegraphics[width=5.5in]{figures/no_label_split2/pred_00032.png}};
	\input{images/pred_text.tex}
	\draw (-0.35, 0.2) node[draw=white, rectangle, dotted, very thick, fill opacity=0.0, minimum width=0.15in, minimum height=0.15in] (rect) {};
	\draw (3.3-2.8, 0.3) node[draw=white, rectangle, dotted, very thick, fill opacity=0.0, minimum width=0.2in, minimum height=0.25in] (rect) {};
\end{tikzpicture}
}\\
\sidesubfloat[]{
\begin{tikzpicture}
	\draw (0.0, 0.0) node[inner sep=0pt] (image) {\includegraphics[width=5.5in]{figures/no_label_split2/pred_00073.png}};
	\input{images/pred_text.tex}
	\draw (-0.35, -0.2) node[draw=white, rectangle, dotted, very thick, fill opacity=0.0, minimum width=0.15in, minimum height=0.2in] (rect) {};
\end{tikzpicture}
}\\
\sidesubfloat[]{
\begin{tikzpicture}
	\draw (0.0, 0.0) node[inner sep=0pt] (image) {\includegraphics[width=5.5in]{figures/no_label_split2/pred_00889.png}};
	\input{images/pred_text.tex}
	\draw (0.22, 0.12) node[draw=white, rectangle, dotted, very thick, fill opacity=0.0, minimum width=0.11in, minimum height=0.12in] (rect) {};
	\draw (-0.4, 0.1) node[draw=white, rectangle, dotted, very thick, fill opacity=0.0, minimum width=0.15in, minimum height=0.2in] (rect) {};
	\draw (0.55, 0.3) node[draw=white, rectangle, dotted, very thick, fill opacity=0.0, minimum width=0.1in, minimum height=0.25in] (rect) {};
\end{tikzpicture}
}\\
\sidesubfloat[]{
\begin{tikzpicture}
	\draw (0.0, 0.0) node[inner sep=0pt] (image) {\includegraphics[width=5.5in]{figures/no_label_split2/pred_00834.png}};
	\input{images/pred_text.tex}
\end{tikzpicture}
}\\
\sidesubfloat[]{
\begin{tikzpicture}
	\draw (0.0, 0.0) node[inner sep=0pt] (image) {\includegraphics[width=5.5in]{figures/no_label_split2/pred_00025.png}};
	\input{images/pred_text.tex}
	\draw (0.18, 0.78) node[draw=white, rectangle, dotted, very thick, fill opacity=0.0, minimum width=0.1in, minimum height=0.18in] (rect) {};
\end{tikzpicture}
}
